Faster Distributed Inference-Only Recommender Systems via Bounded Lag Synchronous Collectives

Recommender systems are enablers of personalized content delivery, and therefore revenue, for many large companies. In the last decade, deep learning recommender models (DLRMs) are the de-facto standard in this field. The main bottleneck in DLRM inference is the lookup of sparse features across huge embedding tables, which are usually partitioned across the aggregate RAM of many nodes. In state-of-the-art recommender systems, the distributed lookup is implemented via irregular all-to-all (alltoallv) communication, and often presents the main bottleneck. Today, most related work sees this operation as a given; in addition, every collective is synchronous in nature. In this work, we propose a novel bounded lag synchronous (BLS) version of the alltoallv operation. The bound can be a parameter allowing slower processes to lag behind entire iterations before the fastest processes block. In special applications such as inference-only DLRM, the accuracy of the application is fully preserved. We implement BLS alltoallv in a new PyTorch Distributed backend and evaluate it with a BLS version of the reference DLRM code. We show that for well balanced, homogeneous-access DLRM runs our BLS technique does not offer notable advantages. But for unbalanced runs, e.g. runs with strongly irregular embedding table accesses or with delays across different processes, our BLS technique improves both the latency and throughput of inference-only DLRM. In the best-case scenario, the proposed reduced synchronisation can mask the delays across processes altogether.

==> intro-bound.tikz <==
\begin{tikzpicture}[x=0.35cm,y=0.9cm,font=\scriptsize]
% Styles (local to this picture)
\tikzset{
  lane/.style={line width=.4pt},
  comp/.style={fill=gray!25,draw=gray!60},
  commbox/.style={fill=blue!25,draw=blue!60},
  commline/.style={blue!65,very thick},
  endtick/.style={dashed,orange!85!black,thick}
}

% -------- control knobs (adjust just these) --------
\def\dividy{1.55}       % y of the dotted divider between panels
\def\panelpad{0.22cm}   % downward shift of the entire bottom panel
\def\labelpad{1.5pt}    % extra gap for bottom labels from ticks

% -------- TOP panel (MPI) --------
\draw (-0.2,3.0) -- (22,3.0); \node[anchor=east] at (-0.2,3.0) {P1};
\draw (-0.2,2.0) -- (22,2.0); \node[anchor=east] at (-0.2,2.0) {P2};
\node[anchor=east,font=\bfseries,rotate=45] at (-1.5,3.) {\parbox{2cm}{Synchronous execution}};

% existing MPI_Alltoallv (barrier across ranks)
\draw[comp] (1.0,2.82) rectangle (7.0,3.18);       % P1 long compute
\draw[commbox] (7.5,2.82) rectangle (8.0,3.18);       % P1 long compute
\draw[comp] (1.0,1.82) rectangle (3.0,2.18);       % P2 short compute
\draw[commbox] (3.5,1.82) rectangle (8.0,2.18);    % synch'ed Alltoallv
%\draw[commline] (7.5,1.6) -- (7.5,3.4);            % barrier A2A #1
\draw[endtick] (8.4,2.70) -- (8.4,3.30);
\node[orange!85!black,above] at (8.2,3.30) {\scriptsize END B1};
\draw[endtick] (8.4,1.70) -- (8.4,2.30);

\draw[comp] (9.0,2.82) rectangle (12.0,3.18);      % P1 short compute
\draw[commbox] (12.5,2.82) rectangle (18.0,3.18);  % synch'ed Alltoallv
\draw[comp] (9.0,1.82) rectangle (17.0,2.18);      % P2 long compute
\draw[commbox] (17.5,1.82) rectangle (18, 2.18);
\draw[endtick] (18.5,2.70) -- (18.5,3.30);
\node[orange!85!black,above] at (18.5,3.30) {\scriptsize END B2};
\draw[endtick] (18.5,1.70) -- (18.5,2.30);

% -------- divider between panels --------
\draw[densely dotted,gray] (-0.2,\dividy) -- (22,\dividy);

% -------- BOTTOM panel (LPF), shifted down as a block --------
\begin{scope}[yshift=-\panelpad]
  \draw (-0.2,1.0) -- (22,1.0); \node[anchor=east] at (-0.2,1.0) {P1};
  \draw (-0.2,0.0) -- (22,0.0); \node[anchor=east] at (-0.2,0.0) {P2};
  \node[anchor=east,font=\bfseries,rotate=45] at (-1.5,1.5) {BLS execution};

  % BLS timelines
  % P1
  \draw[comp]    (1.0,0.82) rectangle (7.0,1.18);
  \draw[commbox] (7.5,0.82) rectangle (8.,1.18);
  \draw[endtick] (8.4,0.70) -- (8.4,1.30);
  \node[orange!85!black,above=\labelpad] at (8.4,1.30) {\scriptsize END B1};
  \draw[comp]    (9.0,0.82) rectangle (12.0,1.18);
  \draw[commbox] (12.4,0.82) rectangle (12.9,1.18);
  \draw[endtick] (13.4,0.70) -- (13.4,1.30);
  \node[orange!85!black,above=\labelpad] at (13.4,1.30) {\scriptsize END B2};

  % P2
  \draw[comp]    (1.0,-0.18) rectangle (3.0,0.18);
  \draw[commbox] (3.4,-0.18) rectangle (4.2,0.18);
  \draw[endtick] (4.6,-0.30) -- (4.6,0.30);
  \node[orange!85!black,above=\labelpad] at (4,0.20) {\scriptsize END B1};
  \draw[comp]    (5.0,-0.18) rectangle (13.0,0.18);
  \draw[commbox] (13.4,-0.18) rectangle (14.,0.18);
  \draw[endtick] (14.4,-0.30) -- (14.4,0.30);
  \node[orange!85!black,above=\labelpad] at (14.4,0.20) {\scriptsize END B2};
\end{scope}

% Position it somewhere convenient, e.g., top‑right corner
\begin{scope}[shift={(10,4.0)}]
  \matrix [draw=none,fill=white,row sep=0pt,column sep=8pt,
           nodes={anchor=center,font=\scriptsize}] at (0,0) {
    \draw[comp] (0,0.1) rectangle (0.4,-0.1); & \node{Computation}; & 
    \draw[commbox] (0,0.1) rectangle (0.4,-0.1); & \node{Alltoallv collective}; & 
    \draw[endtick] (0.2,-0.1) -- (0.2,0.1); & \node{End of batch}; \\
  };
\end{scope}
\end{tikzpicture}
